Generic behavior of a piecewise smooth vector field with non-smooth switching surface

This paper consists in discussing some issues on generic local classification of typical singularities of $2D$ piecewise smooth vector fields when the switching set is an algebraic variety. The main focus is to obtain classification results concerning structural stability and generic codimension one bifurcations.

==> FIG1/DE10.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DE10.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.46455078bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.10000002)%
    \put(0,0){\includegraphics[width=\unitlength]{DE10.pdf}}%
    \put(0.47672028,0.03580698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta<0$}}}%
  \end{picture}%
\endgroup%


==> FIG1/DE11.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DE11.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.46455078bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.10000002)%
    \put(0,0){\includegraphics[width=\unitlength]{DE11.pdf}}%
    \put(0.47672028,0.03580905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta=0$}}}%
  \end{picture}%
\endgroup%


==> FIG1/DE12.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DE12.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.46455078bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.10000002)%
    \put(0,0){\includegraphics[width=\unitlength]{DE12.pdf}}%
    \put(0.47672028,0.03580701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta>0$}}}%
  \end{picture}%
\endgroup%


==> FIG1/DE20.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DE20.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.46455078bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.10000002)%
    \put(0,0){\includegraphics[width=\unitlength]{DE20.pdf}}%
    \put(0.47672058,0.03580677){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta<0$}}}%
  \end{picture}%
\endgroup%


==> FIG1/DE21.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DE21.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.46455078bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.10000002)%
    \put(0,0){\includegraphics[width=\unitlength]{DE21.pdf}}%
    \put(0.47672028,0.03580698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta=0$}}}%
  \end{picture}%
\endgroup%


==> FIG1/DE22.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DE22.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.46455078bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.10000002)%
    \put(0,0){\includegraphics[width=\unitlength]{DE22.pdf}}%
    \put(0.47672028,0.03580698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta>0$}}}%
  \end{picture}%
\endgroup%


==> FIG1/F10.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'F10.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.46455078bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.10000002)%
    \put(0,0){\includegraphics[width=\unitlength]{F10.pdf}}%
    \put(0.4967203,0.00721837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta<0$}}}%
  \end{picture}%
\endgroup%


==> FIG1/F101.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'F101.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.46455078bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.10000002)%
    \put(0,0){\includegraphics[width=\unitlength]{F101.pdf}}%
    \put(0.4967203,0.00721837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta<0$}}}%
  \end{picture}%
\endgroup%


==> FIG1/F11.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'F11.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.46455078bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.10000002)%
    \put(0,0){\includegraphics[width=\unitlength]{F11.pdf}}%
    \put(0.47672061,0.03580712){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta=0$}}}%
  \end{picture}%
\endgroup%


==> FIG1/F111.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'F111.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.46455078bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.10000002)%
    \put(0,0){\includegraphics[width=\unitlength]{F111.pdf}}%
    \put(0.47672061,0.03580712){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta=0$}}}%
  \end{picture}%
\endgroup%


==> FIG1/F12.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'F12.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.46455078bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.10000002)%
    \put(0,0){\includegraphics[width=\unitlength]{F12.pdf}}%
    \put(0.47672028,0.03580691){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta>0$}}}%
  \end{picture}%
\endgroup%


==> FIG1/F121.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'F121.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.46455078bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.10000002)%
    \put(0,0){\includegraphics[width=\unitlength]{F121.pdf}}%
    \put(0.47672028,0.03580691){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta>0$}}}%
  \end{picture}%
\endgroup%


==> FIG1/F20.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'F20.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.46455078bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.10000002)%
    \put(0,0){\includegraphics[width=\unitlength]{F20.pdf}}%
    \put(0.47672028,0.03580698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta<0$}}}%
  \end{picture}%
\endgroup%


==> FIG1/F201.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'F201.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.46455078bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.10000002)%
    \put(0,0){\includegraphics[width=\unitlength]{F201.pdf}}%
    \put(0.47672028,0.03580698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta<0$}}}%
  \end{picture}%
\endgroup%


==> FIG1/F21.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'F21.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.46455078bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.10000002)%
    \put(0,0){\includegraphics[width=\unitlength]{F21.pdf}}%
    \put(0.47672028,0.03580698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta=0$}}}%
  \end{picture}%
\endgroup%


==> FIG1/F211.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'F211.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.46455078bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.10000002)%
    \put(0,0){\includegraphics[width=\unitlength]{F211.pdf}}%
    \put(0.47672028,0.03580698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta=0$}}}%
  \end{picture}%
\endgroup%


==> FIG1/F22.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'F22.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.46455078bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{F22.pdf}}%
    \put(0.4967203,-0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta>0$}}}%
  \end{picture}%
\endgroup%


==> FIG1/F221.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'F221.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.46455078bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{F221.pdf}}%
    \put(0.47672028,-0.05){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta>0$}}}%
  \end{picture}%
\endgroup%


==> FIG1/PH10.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PH10.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.46455078bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.10000002)%
    \put(0,0){\includegraphics[width=\unitlength]{PH10.pdf}}%
    \put(0.47672028,0.03580698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta<0$}}}%
  \end{picture}%
\endgroup%


==> FIG1/PH11.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PH11.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.46455078bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.10000002)%
    \put(0,0){\includegraphics[width=\unitlength]{PH11.pdf}}%
    \put(0.47672028,0.03580698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta=0$}}}%
  \end{picture}%
\endgroup%


==> FIG1/PH12.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PH12.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{283.46455078bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.10000002)%
    \put(0,0){\includegraphics[width=\unitlength]{PH12.pdf}}%
    \put(0.47672028,0.03580698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta>0$}}}%
  \end{picture}%
\endgroup%


==> FIG1/RPO.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RPO.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{311.81101074bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{RPO.pdf}}%
    \put(0.4231324,0.92171214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s_1$}}}%
    \put(0.91866035,0.44688965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s_2$}}}%
    \put(0.62005978,0.30113517){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_2$}}}%
    \put(0.7286822,0.71162771){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
  \end{picture}%
\endgroup%


==> FIG1/RPO1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RPO1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{311.81101074bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{RPO1.pdf}}%
    \put(0.4231324,0.92171214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s_1$}}}%
    \put(0.91866035,0.44688965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s_2$}}}%
    \put(0.64505121,0.68600682){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_1$}}}%
  \end{picture}%
\endgroup%


==> FIG1/RPO2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RPO2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{321.73313255bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.91850347)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{RPO2.pdf}}%
    \put(0.4088434,0.89205492){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s_1$}}}%
    \put(0.88908947,0.43187576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{RPO2.pdf}}%
    \put(0.62391832,0.66361866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_3$}}}%
  \end{picture}%
\endgroup%


==> FIG1/disc-01.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'disc-01.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{311.81101074bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{disc-01.pdf}}%
    \put(0.4231324,0.92171214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s_1$}}}%
    \put(0.91866035,0.43662702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s_2$}}}%
    \put(0.72525597,0.92150168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{U}$}}}%
    \put(0.81740617,0.82252533){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.03137913,0.02304078){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.02455316,0.82175927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0.81658287,0.02516985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0.46945707,0.79038197){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s_1^+$}}}%
    \put(0.47172978,0.0612137){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s_1^-$}}}%
    \put(0.74904475,0.36377202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s_2^+$}}}%
    \put(0.05089524,0.36377202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s_2^-$}}}%
    \put(0.64096838,0.69452625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\U_+^+$}}}%
    \put(0.18271709,0.19596767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\U_-^+$}}}%
    \put(0.18244802,0.69535307){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\U_+^-$}}}%
    \put(0.64002897,0.19453388){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\U_-^-$}}}%
    \put(0.46712623,0.39438764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\0$}}}%
    \put(0.29231221,-0.11893098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\U^+$}}}%
    \put(0.74220702,-0.11893098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\U^-$}}}%
  \end{picture}%
  \vspace{0.5cm}
\endgroup%


==> FIG1/fold-01.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fold-01.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{311.81101074bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{fold-01.pdf}}%
    \put(0.4231324,0.92171214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s_1$}}}%
    \put(0.91866035,0.43662702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s_2$}}}%
    \put(0.81740617,0.82252533){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.03137913,0.02304078){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.02455316,0.82175927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0.81658287,0.02516985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0.46712623,0.39438764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\0$}}}%
  \end{picture}%
  \vspace{0.2cm}
\endgroup%


==> FIG1/fold-02.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fold-02.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{311.81101074bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{fold-02.pdf}}%
    \put(0.4231324,0.92171214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s_1$}}}%
    \put(0.91866035,0.43662702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s_2$}}}%
    \put(0.81740617,0.82252533){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.03137913,0.02304078){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.02455316,0.82175927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0.81658287,0.02516985){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0.46712623,0.39438764){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\0$}}}%
  \end{picture}%
  \vspace{0.2cm}
\endgroup%


==> FIG1/homC11.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'homC11.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{737.00786133bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42307691)%
    \put(0,0){\includegraphics[width=\unitlength]{homC11.pdf}}%
    \put(0.17901755,0.38995513){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$\s_1$}}}%
    \put(0.38866399,0.18906869){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$\s_2$}}}%
    \put(0.34799162,0.368979){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.01255379,-0.00110668){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.34466197,-0.00110641){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0.01311775,0.36937678){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0.75593951,0.3899552){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$\s_1$}}}%
    \put(0.96558372,0.18906876){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$\s_2$}}}%
    \put(0.09560099,0.21876171){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.19981932,0.3410573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_1(p)$}}}%
    \put(-0.00031929,0.16816226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_2(p)$}}}%
    \put(0.77709265,0.3410573){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_1(p)$}}}%
    \put(0.58636765,0.16816226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{Q}_2(p)$}}}%
    \put(0.66685946,0.22804253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_-(p)$}}}%
    \put(0.46159248,0.20755746){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_-$}}}%
    \put(0.92195418,0.36797728){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.58651635,-0.0021084){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.91862453,-0.00210813){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0.58708031,0.36837506){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$Y$}}}%
  \end{picture}%
\endgroup%


==> FIG1/homC12.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'homC12.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{737.00786133bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42307691)%
    \put(0,0){\includegraphics[width=\unitlength]{homC12.pdf}}%
    \put(0.17901755,0.38995513){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$\s_1$}}}%
    \put(0.38866399,0.18906869){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$\s_2$}}}%
    \put(0.34799162,0.368979){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.01255379,-0.00110668){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.34466197,-0.00110641){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0.01311775,0.36937678){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0.75593951,0.3899552){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$\s_1$}}}%
    \put(0.96558372,0.18906876){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$\s_2$}}}%
    \put(0.92195418,0.36797728){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.58651635,-0.0021084){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.91862453,-0.00210813){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0.58708031,0.36837506){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0.29,0.3000763){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize{$\Gamma$}}}}%
    \put(0.19819209,0.34847459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$R^1$}}}}%
    \put(0.27122573,0.23461338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$R^2$}}}}%
    \put(0.05797361,0.04420958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R^1$}}}%
    \put(0.01456159,0.16073676){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R^2$}}}%
    \put(0.88,0.27132538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize{$\tilde{\Gamma}$}}}}%
    \put(0.7797078,0.30982274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$\tilde{R}^1$}}}}%
    \put(0.84055561,0.22566462){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$\tilde{R}^2$}}}}%
    \put(0.65548329,0.04135359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$\tilde{R}^1$}}}}%
    \put(0.59303086,0.11827675){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{$\tilde{R}^2$}}}}%
  \end{picture}%
\endgroup%


==> FIG1/homC13.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'homC13.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{737.00786133bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42307691)%
    \put(0,0){\includegraphics[width=\unitlength]{homC13.pdf}}%
    \put(0.17901755,0.38995513){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$\s_1$}}}%
    \put(0.38866399,0.18906869){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$\s_2$}}}%
    \put(0.34799162,0.368979){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.01255379,-0.00110668){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.34466197,-0.00110641){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0.01311775,0.36937678){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0.75593951,0.3899552){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$\s_1$}}}%
    \put(0.96558372,0.18906876){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$\s_2$}}}%
    \put(0.92195418,0.36797728){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.58651635,-0.0021084){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.91862453,-0.00210813){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0.58708031,0.36837506){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0.28088619,0.31073887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma$}}}%
    \put(0.84697747,0.3383476){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\Gamma}$}}}%
    \put(0.03156791,0.11207134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.0159939,0.20639752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q(p)=\varphi_{X}(p,t(p))$}}}%
    \put(0.3389185,0.274943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p'$}}}%
    \put(0.20639758,0.16907839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q(p')=\varphi_X(p',t(p'))$}}}%
    \put(0.57431187,0.09850587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_1(p)$}}}%
    \put(0.63904912,0.20589348){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_-(q(p))$}}}%
    \put(0.93913212,0.2569217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_2(p')$}}}%
    \put(0.83174445,0.16857435){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_-(q(p'))$}}}%
    \put(0.47139736,0.20745146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_i$}}}%
  \end{picture}%
\endgroup%


==> FIG1/homC311.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'homC311.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{737.00786133bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42307691)%
    \put(0,0){\includegraphics[width=\unitlength]{homC311.pdf}}%
    \put(0.17901755,0.38995513){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$\s_1$}}}%
    \put(0.38866399,0.18906869){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$\s_2$}}}%
    \put(0.34799162,0.368979){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.01255379,-0.00110668){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.34466197,-0.00110641){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0.01311775,0.36937678){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0.75593951,0.3899552){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$\s_1$}}}%
    \put(0.96558372,0.18906876){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$\s_2$}}}%
    \put(0.92195418,0.36797728){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$\tilde{X}$}}}%
    \put(0.58651635,-0.0021084){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$\tilde{X}$}}}%
    \put(0.91862453,-0.00210813){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$\tilde{Y}$}}}%
    \put(0.58708031,0.36837506){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$\tilde{Y}$}}}%
    \put(0.31976585,0.27215857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_X$}}}%
    \put(0.23929884,0.08256754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_Y$}}}%
    \put(0.30656935,0.21082606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R^2_+$}}}%
    \put(0.05335113,0.21082606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R^2_-$}}}%
    \put(0.20559305,0.31718702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R^1$}}}%
    \put(0.20559305,0.02834438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R^1$}}}%
    \put(0.87285676,0.26538047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_{\tilde{X}}$}}}%
    \put(0.81409913,0.07578944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_{\tilde{Y}}$}}}%
    \put(0.85531838,0.20404797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{R}^2_+$}}}%
    \put(0.60210014,0.20404797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{R}^2_-$}}}%
    \put(0.78907707,0.31040893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{R}^1$}}}%
    \put(0.78907707,0.02156629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{R}^1$}}}%
  \end{picture}%
\endgroup%


==> FIG1/homC312.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'homC312.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{737.00786133bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42307691)%
    \put(0,0){\includegraphics[width=\unitlength]{homC312.pdf}}%
    \put(0.17901755,0.38995513){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$\s_1$}}}%
    \put(0.38866399,0.18906869){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$\s_2$}}}%
    \put(0.34799162,0.368979){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.01255379,-0.00110668){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.34466197,-0.00110641){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0.01311775,0.36937678){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0.75593951,0.3899552){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$\s_1$}}}%
    \put(0.96558372,0.18906876){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$\s_2$}}}%
    \put(0.92195418,0.36797728){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$\tilde{X}$}}}%
    \put(0.58651635,-0.0021084){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$\tilde{X}$}}}%
    \put(0.91862453,-0.00210813){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$\tilde{Y}$}}}%
    \put(0.58708031,0.36837506){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$\tilde{Y}$}}}%
    \put(0.31976585,0.27215857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_X$}}}%
    \put(0.23929884,0.08256754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_Y$}}}%
    \put(0.87285676,0.26538047){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_{\tilde{X}}$}}}%
    \put(0.81409913,0.07578944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma_{\tilde{Y}}$}}}%
    \put(0.27111577,0.32776612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.34932222,0.10323255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p'$}}}%
    \put(0.14181439,0.26207265){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q(p)$}}}%
    \put(0.84890401,0.33105274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h(p)$}}}%
    \put(0.71960268,0.26535927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q(p)$}}}%
    \put(0.25651719,0.2064651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q(p')$}}}%
    \put(0.93656824,0.11156862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h(p')$}}}%
    \put(0.83169158,0.20696517){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h^*(q(p'))$}}}%
    \put(0.48175183,0.21167885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{h}}}%
  \end{picture}%
\endgroup%


==> FIG1/homC321.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'homC321.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{311.81101074bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72727276)%
    \put(0,0){\includegraphics[width=\unitlength]{homC321.pdf}}%
    \put(0.4231342,0.65617296){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$\s_1$}}}%
    \put(0.91866215,0.18135046){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$\s_2$}}}%
    \put(0.82252746,0.60659302){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.0310074,0.60753322){\color[rgb]{0,0,0.04705882}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0.03974252,0.15491781){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(q,0)$}}}%
    \put(0.48308078,0.46400865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(0,q_1^+)=\varphi_Y((q,0);t_1(q))$}}}%
    \put(0.6501467,0.13665441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(q_2^+,0)=\varphi_X((0,q_1^+);t_2(q))$}}}%
    \put(0.73940843,0.35556268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta^+_q$}}}%
  \end{picture}%
\endgroup%


==> FIG1/homC322.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'homC322.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{843.99128684bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35172718)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{homC322.pdf}}%
    \put(0.19621361,0.2263702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_{q(p)}^+$}}}%
    \put(0.08348077,0.2171048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.02170935,0.17386462){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(q(p),0)=(r(p'),0)$}}}%
    \put(0.07836767,0.1030719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p'$}}}%
    \put(0.22343914,0.09303172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta_{q(p)}^-$}}}%
    \put(0.4655299,0.18080129){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(h^*(q(p),0)=(h^*(r(p'),0)$}}}%
    \put(0.5500388,0.22352634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h^+(p)$}}}%
    \put(0.53594781,0.08145192){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h^-(p)$}}}%
    \put(0.66559505,0.22326646){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde \eta_{h^*(q(p))}^+$}}}%
    \put(0.72297343,0.05699827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde \eta_{h^*(q(p))}^-$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{homC322.pdf}}%
    \put(0.39403145,0.18158602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h$}}}%
    \put(0.94337557,0.16015604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s_1$}}}%
    \put(0.62022058,0.3382241){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s_2$}}}%
    \put(0.33858269,0.16059619){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s_1$}}}%
    \put(0.15003503,0.3374963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s_2$}}}%
    \put(0.28137955,0.30720889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R^+$}}}%
    \put(0.28137955,0.01202595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R^-$}}}%
    \put(0.8455665,0.30720889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R^+$}}}%
    \put(0.8455665,0.01202595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R^-$}}}%
  \end{picture}%
\endgroup%


==> FIG1/trans.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'trans.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1105.51181641bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28205127)%
    \put(0,0){\includegraphics[width=\unitlength]{trans.pdf}}%
    \put(0.11934503,0.25997008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s_1$}}}%
    \put(0.25910932,0.12604579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s_2$}}}%
    \put(0.23199441,0.23151306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.00836919,0.01662974){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.22977464,0.01662991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0.00874517,0.23177824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0.00866369,0.11599724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.1342872,0.22716447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_Y(p)$}}}%
    \put(0.47831988,0.25997008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s_1$}}}%
    \put(0.61808414,0.12604579){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s_2$}}}%
    \put(0.59096925,0.23151306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.36734406,0.01662974){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.58874946,0.01662991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0.36772002,0.23177824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0.49326206,0.22716447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.56257159,0.10635416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_X(q)$}}}%
    \put(0.83729912,0.25997007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s_1$}}}%
    \put(0.97706917,0.12604572){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s_2$}}}%
    \put(0.94995314,0.23151311){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.72631878,0.01662979){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.94773331,0.01662997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0.7266947,0.23177829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0.72661321,0.1159972){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.85224195,0.22716443){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_Y(p)$}}}%
    \put(0.92155437,0.10635431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi_X(\phi_Y(p))$}}}%
  \end{picture}%
\endgroup%


==> FIG1/trans1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'trans1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{311.81101074bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{trans1.pdf}}%
    \put(0.4231324,0.92171214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s_1$}}}%
    \put(0.91866035,0.44688965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\s_2$}}}%
    \put(0.82252566,0.82081907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.0296726,0.05895998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.81465558,0.0589606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y$}}}%
    \put(0.03100559,0.82175927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y$}}}%
  \end{picture}%
\endgroup%

